Irreducible components of varieties of representations of a class of finite dimensional algebras

We study the representations of a class of non-commutative polynomial algebras truncated at degree 3, with one additional relation. We determine the irreducible components of their varieties of representations. We do this by showing that the subvarieties with fixed radical or socle layering are irreducible. We then compare the coverings we get using radical and socle layerings to determine the components.

==> kronecker3gen.tex <==
\definecolor{modra}{RGB}{71,71,255}
\definecolor{rdeca}{RGB}{255,71,71}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\begin{axis}[
x=1.0cm,y=1.0cm,
axis lines=middle,
ymajorgrids=true,
xmajorgrids=true,
xmin=0.0,
xmax=10.0,
ymin=0.0,
ymax=10.0,
xtick={0.0,1.0,...,10.0},
ytick={0.0,1.0,...,10.0},]
\addplot [modra,name path=A, domain=0:10] {(3*x+sqrt( 9*x^2-4*(x^2-1)))/2};

\addplot [modra,name path=B, domain=0:10] {(3*x-sqrt( 9*x^2-4*(x^2-1)))/2};

\addplot [modra!60!white, opacity=0.3] fill between [of=A and B];

\node [circle, fill=modra] at (1,0) {};
\node [circle, fill=modra] at (1,1) {};
\node [circle, fill=modra] at (1,2) {};
\node [circle, fill=modra] at (2,5) {};
\node [circle, fill=modra] at (3,8) {};

\node [circle, fill=rdeca] at (1,3) {};
\end{axis}
\end{tikzpicture}


==> kronecker4gen.tex <==
\definecolor{modra}{RGB}{71,71,255}
\definecolor{rdeca}{RGB}{255,71,71}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\begin{axis}[
x=1.0cm,y=1.0cm,
axis lines=middle,
ymajorgrids=true,
xmajorgrids=true,
xmin=0.0,
xmax=16.0,
ymin=0.0,
ymax=16.0,
xtick={0.0,1.0,...,16.0},
ytick={0.0,1.0,...,16.0},]
\addplot [modra,name path=A, domain=0:16] {(4*x+sqrt( 16*x^2-4*(x^2-1)))/2};

\addplot [modra,name path=B, domain=0:16] {(4*x-sqrt( 16*x^2-4*(x^2-1)))/2};

\addplot [modra!60!white, opacity=0.3] fill between [of=A and B];

\node [circle, fill=modra] at (1,0) {};
\node [circle, fill=modra] at (1,1) {};
\node [circle, fill=modra] at (1,2) {};
\node [circle, fill=modra] at (1,3) {};
\node [circle, fill=modra] at (2,7) {};
\node [circle, fill=modra] at (3,11) {};
\node [circle, fill=modra] at (4,15) {};


\node [circle, fill=rdeca] at (1,4) {};
\end{axis}
\end{tikzpicture}

